Dynamic Hybrid Traffic Flow Modeling

A flow of moving agents can be observed at different scales. Thus, in traffic modeling, three levels are generally considered: the micro, meso and macro levels, representing respectively the interactions between vehicles, groups of vehicles sharing common properties (such as a common destination or a common localization) and flows of vehicles. Each approach is useful in a given context: micro and meso models allow to simulate road networks with complex topologies such as urban area, while macro models allow to develop control strategies to prevent congestion in highways. However, to simulate large-scale road networks, it can be interesting to integrate different representations, e.g., micro and macro, in a single model. Existing models share the same limitation: connections between levels are fixed a priori and cannot be changed at runtime. Therefore, to be able to observe some emerging phenomena such as congestion formation or to find the exact location of a jam in a large macro section, a dynamic hybrid modeling approach is needed. In 2013 we started the development of a multi-level agent-based simulator called JAM-FREE within the ISART project. It allows to simulate large road networks efficiently using a dynamic level of detail. This simulator relies on a multi-level agent-based modeling framework called SIMILAR.

==> figures/mlmtraffic.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,semithick]
\node (micro) {\textit{micro}} ;
\node[above of=micro,node distance=1.5cm]  (meso) {\textit{meso}} ;
\node[above of=meso,node distance=1.5cm]   (macro) {\textit{macro}} ;

\node[right of=micro,node distance=3cm]  (vehicle) {vehicle} ;
\node[right of=meso,node distance=3cm]  (group) {group of vehicles} ;
\node[right of=macro,node distance=3cm]  (flow) {flow of vehicles} ;
\node[right of=micro,node distance=8cm]  (instrumentation) {vehicle instrumentation} ;
\node[right of=meso,node distance=8cm]  (panels) {variable-message panels} ;
\node[right of=macro,node distance=8cm]  (metering) {ramp metering} ;

\node[above of=flow,node distance=1.5cm] {\textit{simulated entities}} ;
\node[above of=metering,node distance=1.5cm] {\textit{control strategies}} ;

\draw[<->] (vehicle) -- node {} (group)   ;
\draw[<->] (group) -- node {} (flow)   ;
\draw[<->] (vehicle) -- node {} (instrumentation)   ;
\draw[<->] (group) -- node {} (panels)   ;
\draw[<->] (flow) -- node {} (metering)   ;
\end{tikzpicture} 
